A new provably stable weighted state redistribution algorithm

We propose a practical finite volume method on cut cells using state redistribution. Our algorithm is provably monotone, total variation diminishing, and GKS stable in many situations, and shuts off continuously as the cut cell size approaches a target value. Our analysis reveals why original state redistribution works so well: it results in a monotone scheme for most configurations, though at times subject to a slightly smaller CFL condition. Our analysis also explains why a pre-merging step is beneficial. We show computational experiments in two and three dimensions.

==> 2D_cut_square/2D_1.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};


\begin{scope}
\clip [draw](-4.,-1.75)--(-1,-1.1) --(-1,1) -- (-4.,1)-- (-4., -1.75); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};
\node (A) at (-3.5,-0.5) {$C_{5}$};
\node[] at (-1.5,-0.5) { $C_4$};
\end{scope}

\draw[<->] (-3.1, -1.55) -- (-3.1, -1) node [midway, left] { \footnotesize $l_{0, 2}$};
\draw[<->] (-2.1, -1.34) -- (-2.1, -1)  node [midway, left] {\footnotesize $l_{0, 3}$};

\begin{scope}
\clip [reverseclip](-4.1,-1.77)--(-0.9,-1.08) --(-1.1,1) -- (-4.1,1)-- (-4.1, -1.75); 

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-2) rectangle node[text=black, opacity=1]{}  (-1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);


\draw[<-]  (-3.5, -1.75)--  (-3.5,-2.2)  node [below] { $C_2$ };
\node (A) at (-2.5,-1.75) {$C_{0}$};
\node (A) at (-1.5,-1.6) {$C_{3}$};

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);


\draw[->, thick]  (-2.5, -2.35)--  (-1.5,-2.12)  node [midway, below] { $\mathbf a$ };


\end{scope}
\node (A) at (-2.5,1.4) {Configuration 1};

  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_1_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};


\begin{scope}
\clip [draw](-4.,-1.75)--(-1,-1.1) --(-1,1) -- (-4.,1)-- (-4., -1.75); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};

\node (A) at (-3.5,-0.5) {$C_{5}$};

\node (A) at (-1.5,-0.5) {$C_{4}$};
\end{scope}


\begin{scope}
\clip [reverseclip](-4.1,-1.77)--(-0.9,-1.08) --(-1.1,1) -- (-4.1,1)-- (-4.1, -1.75); 

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-2) rectangle node[text=black, opacity=1]{}  (-1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);


\draw[<-]  (-3.5, -1.75)--  (-3.5,-2.2)  node [below] { $C_2$ };
\node (A) at (-2.5,-1.75) {$C_{0}$};
\node (A) at (-1.5,-1.6) {$C_{3}$};


\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[->, thick]  (-2.5, -2.35)--  (-1.5,-2.12)  node [midway, below] { $\mathbf a$ };

\end{scope}
\node (A) at (-2.5,1.4) {Configuration 1};


  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_2.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1};
\def\b{-1.25};

\begin{scope}
\clip [draw](-4.,-1.75 + \a + \b)--(-1,-1.1 + \a) --(-1,1) -- (-4.,1)-- (-4., -1.75 + \a+ \b); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};
\node (A) at (-3.5,-0.5) {$C_{5}$};


\end{scope}

\draw[<->] (-3.1, -1.4) -- (-3.1, -1) node [midway, left] { \footnotesize $l_{0, 2}$};
\draw[<->] (-1.9, -0.65) -- (-1.9, 0) ;
\node (A) at (-1.65,-0.25) {\footnotesize $l_{1,4}$};
\begin{scope}
\clip [reverseclip](-4.1,-1.81 + \a+ \b)--(-0.8,-0.97+ \a) --(-1,1) -- (-4.1,1)-- (-4., -1.81 + \a); 

\node[] at (-1.45,-0.72) { $C_4$};

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-2) rectangle node[text=black, opacity=1]{}  (-1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);


 
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[<-]  (-3.5, -1.75)--  (-3.5,-2.2)  node [below] { $C_2$ };
\node (A) at (-2.5,-1.5) {$C_{0}$};
\node (A) at (-1.5,-1.5) {$C_{3}$};
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[->, thick]  (-2.5, -2.35)--  (-1.6,-1.7)  node [midway, below] { $\mathbf a$ };
\end{scope}
\node (A) at (-2.5,1.4) {Configuration 2};

  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_2_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1};
\def\b{-1.25};

\begin{scope}
\clip [draw](-4.,-1.75 + \a + \b)--(-1,-1.1 + \a) --(-1,1) -- (-4.,1)-- (-4., -1.75 + \a+ \b); 

\draw (-5,-5) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};

\node (A) at (-3.5,-0.5) {$C_{5}$};
\end{scope}

\begin{scope}
\clip [reverseclip](-4.1,-1.81 + \a+ \b)--(-0.8,-0.97+ \a) --(-1,1) -- (-4.1,1)-- (-4., -1.81 + \a); 

\node[] at (-1.45,-0.72) { $C_4$};

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-2) rectangle node[text=black, opacity=1]{}  (-1,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);


 
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[<-]  (-3.5, -1.75)--  (-3.5,-2.2)  node [below] { $C_2$ };
\node (A) at (-2.5,-1.5) {$C_{0}$};
\node (A) at (-1.5,-1.5) {$C_{3}$};
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[->, thick]  (-2.5, -2.35)--  (-1.6,-1.7)  node [midway, below] { $\mathbf a$ };


\end{scope}
\node (A) at (-2.5,1.4) {Configuration 2};

  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_3_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};

\end{scope}

\begin{scope}
\clip [reverseclip](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 

% \node[] at (-1.45,-0.5) { $C_2$};


% \draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\node (A) at (-2.5,-1.5) {$C_{0}$};

\draw[->, thick]  (-1.85, -1.85)--  (-1,-1)  node [midway, below] { $\mathbf a$ };
\end{scope}


  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_4_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-1) rectangle  (0,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};

\end{scope}

\begin{scope}
\clip [reverseclip](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 

\node[] at (-1.45,-0.5) { $C_4$};


\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
% \draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

% \node (A) at (-2.5,-1.5) {$C_{0}$};

\draw[->, thick]  (-1.85-.2, -1.85)--  (-1-.2,-1)  node [midway, below] { $\mathbf a$ };
\end{scope}


  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_5_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.7) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-1) rectangle  (-2,0);
\node (A) at (-2.5,-0.5) {$C_{1}$};

\end{scope}

\begin{scope}
\clip [reverseclip](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 



\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{ }  (-2,0);

\draw[->, thick]  (-1.85, -1.85)--  (-1,-1)  node [midway, below] { $\mathbf a$ };

\end{scope}


  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_6_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.) rectangle (0.1,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-3.75, -2.)--(0,1.65) --(0,2)  -- (-4.,2)-- (-4., -2.) -- (-3.75, -2.); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (0,1);
\node (A) at (-2.6,-0.5) {$C_{2}$};
\node (A) at (-2.5, 0.5) {$C_{5}$};
\node (A) at (-1.6, 0.5) {$C_{1}$};

\end{scope}

\begin{scope}
\clip [reverseclip](-3.75, -2.)--(0, 1.65)--(0, 2)   -- (-4.,2) ;

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,0) rectangle node[text=black, opacity=1]{}  (0,1);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{}  (-2,0);

\end{scope}
\node[] at (-0.45, 0.5) { $C_4$};
\node[] at (-1.45,-0.5) { $C_0$};
\node[] at (-2.45,-1.5) { $C_6$};

\draw[->, thick]  (-1.85-.3, -1.85+.2)--  (-1-.3,-1+.2)  node [midway, below] { $\mathbf a$ };

\node (A) at (-2.1,2.3) {3-by-3 central merging};

  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_7_main.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
  reverseclip/.style={insert path={(-4.2,-2.) rectangle (-0.8,1.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-3.75, -2.)--(0,1.65) --(0,2)  -- (-4.,2)-- (-4., -2.) -- (-3.75, -2.); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-1) rectangle  (-1,1);
\node (A) at (-2.6,-0.5) {$C_{2}$};
\node (A) at (-2.5, 0.5) {$C_{5}$};
\node (A) at (-1.6, 0.5) {$C_{1}$};

\end{scope}

\begin{scope}
\clip [reverseclip](-3.75, -2.)--(0, 1.65)--(0, 2)   -- (-4.,2) ;
\node[] at (-1.45,-0.5) { $C_0$};


\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{}  (-2,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);

\end{scope}

\draw[->, thick]  (-1.85-.6, -1.85+.2)--  (-1-.6,-1+.2)  node [midway, below] { $\mathbf a$ };

\node (A) at (-2.1,2.3) {2-by-2 central merging};
  \end{tikzpicture}
\end{document}

==> 2D_cut_square/2D_8.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
    reverseclip/.style={insert path={(-4.2,-3.1) rectangle (1.1,2.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope} 
\clip [draw](-4, -2.25)--(0.25,2) --(0,2)  -- (-4.,2)-- (-4., -2.) -- (-4, -2.25); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-1) rectangle  (-1,1);
\node (A) at (-2.6,-0.5) {$C_{2}$};
\node (A) at (-2.5, 0.5) {$C_{5}$};
\node (A) at (-1.6, 0.6) {$C_{1}$};


\node[] at (-3.5,-0.5) {$C_7$};
\node[] at (-3.5, 0.5) {$C_8$};
\node[] at (-3.5,-1.4) {$C_9$};

\end{scope}

\begin{scope}
\clip [reverseclip](-4, -2.25)--(0.35,2.1) --(0, 2.1)  -- (-4.,2.1)-- (-4.1, -2.) -- (-4.1, -2.25); 
\node[] at (-1.45,-0.5) { $C_0$};

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-3) rectangle node[text=black, opacity=1]{}  (-3,-2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{}  (-2,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,0) rectangle node[text=black, opacity=1]{}  (0,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,1) rectangle node[text=black, opacity=1]{}  (0,2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,1) rectangle node[text=black, opacity=1]{}  (1,2);

\end{scope}
% \draw[<->] (-3.1, -1.55) -- (-3.1, -1) node [midway, left] { \footnotesize $l_{0, 2}$};
\draw[<->] (-2.1, -0.3) -- (-2.1, 0)  node [midway, left] {\footnotesize $l$};
\draw[<->] (-2, 0.1) -- (-1.7,0.1) node [midway, above] {\hspace{0.5em}\footnotesize $l$};

 \node[] at (-0.45, 0.5) { $C_4$};
\node[] at (-2.5,-1.5) {$C_6$};
\node[] at (-0.45+1,0.5+1) { $C_9$};

\draw[->, thick]  (-2.5+0.3+1, -2.35+1)--  (-1.5+0.3+1, -1.35+1)  node [midway, below] { $\mathbf a$ };
  \end{tikzpicture}
\end{document}

% \documentclass[tikz]{standalone}
% \begin{document}
%   \begin{tikzpicture}
%   \tikzset{
%   reverseclip/.style={insert path={(-4.2,-2.) rectangle (-0.8,1.1)}}
% }
% \definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
% \def\a{1.75};
% \def\b{-2.25};

% \begin{scope}
% % \clip [draw](-3.75, -2.)--(-1,0.65) --(-1,1) -- (-4.,1)-- (-4., -2.) -- (-3.75, -2.); 
% \clip [draw](-3.75, -2.)--(0,1.65) --(0,2)  -- (-4.,2)-- (-4., -2.) -- (-3.75, -2.); 

% \draw (-5,-2) grid (5,5);
% \draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-1) rectangle  (-1,1);
% \node (A) at (-2.6,-0.5) {$C_{1}$};
% \node (A) at (-2.5, 0.5) {$C_{2}$};
% \node (A) at (-1.6, 0.6) {$C_{3}$};

% \end{scope}

% \begin{scope}
% \clip [reverseclip](-3.75, -2.)--(0, 1.65)--(0, 2)   -- (-4.,2) ;
% \node[] at (-1.45,-0.5) { $C_0$};


% \draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
% \draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{}  (-2,0);
% \draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);

% \end{scope}
% % \draw[<->] (-3.1, -1.55) -- (-3.1, -1) node [midway, left] { \footnotesize $l_{0, 2}$};
% \draw[<->] (-2.1, -0.3) -- (-2.1, 0)  node [midway, left] {\footnotesize $l$};
% \draw[<->] (-2, 0.1) -- (-1.7,0.1) node [midway, above] {\hspace{0.5em}\footnotesize $l$};
 
%   \end{tikzpicture}
% \end{document}

==> 2D_cut_square/2D_9.tex <==
\documentclass[tikz]{standalone}
\begin{document}
  \begin{tikzpicture}
  \tikzset{
    reverseclip/.style={insert path={(-4.2,-3.1) rectangle (1.1,2.1)}}
}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9};
\def\a{1.75};
\def\b{-2.25};

\begin{scope}
\clip [draw](-4, -2.25)--(0.25,2) --(0,2)  -- (-4.,2)-- (-4., -2.) -- (-4, -2.25); 

\draw (-5,-2) grid (5,5);
\draw [ultra thick, draw=green!70!black, fill=green!70!black, fill opacity=0.2] (-3,-2) rectangle  (0,1);
\node (A) at (-2.6,-0.5) {$C_{2}$};
\node (A) at (-2.5, 0.5) {$C_{5}$};
\node (A) at (-1.6, 0.6) {$C_{1}$};


\node[] at (-3.5,-0.5) {$C_7$};
\node[] at (-3.5, 0.5) {$C_8$};
\node[] at (-3.5,-1.4) {$C_9$};

\end{scope}

\begin{scope}
\clip [reverseclip](-4, -2.25)--(0.35,2.1) --(0, 2.1)  -- (-4.,2.1)-- (-4.1, -2.) -- (-4.1, -2.25); 

\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-3) rectangle node[text=black, opacity=1]{}  (-3,-2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-4,-2) rectangle node[text=black, opacity=1]{}  (-3,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-2) rectangle node[text=black, opacity=1]{}  (-2,-1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,-1) rectangle node[text=black, opacity=1]{}  (-1,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-3,-1) rectangle node[text=black, opacity=1]{}  (-2,0);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-2,0) rectangle node[text=black, opacity=1]{}  (-1,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,0) rectangle node[text=black, opacity=1]{}  (0,1);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (-1,1) rectangle node[text=black, opacity=1]{}  (0,2);
\draw [ultra thick, draw=beaublue, fill=beaublue, fill opacity=0.2] (0,1) rectangle node[text=black, opacity=1]{}  (1,2);

\end{scope}


\node[] at (-0.45, 0.5) { $C_4$};
\node[] at (-1.45,-0.5) { $C_0$};
\node[] at (-2.45,-1.5) { $C_6$};
\node[] at (-0.45+1,0.5+1) { $C_9$};


% \draw[->, thick]  (-1.85-.6, -1.85+.2)--  (-1-.6,-1+.2)  node [midway, below] { $\mathbf v$ };
\draw[<->] (-2.1, -0.3) -- (-2.1, 0)  node [midway, left] {\footnotesize $l$};
\draw[<->] (-2, 0.1) -- (-1.7,0.1) node [midway, above] {\hspace{0.5em}\footnotesize $l$};

\draw[->, thick]  (-2.5+0.3+1, -2.35+1)--  (-1.5+0.3+1, -1.35+1)  node [midway, below] { $\mathbf a$ };
  \end{tikzpicture}
\end{document}

==> one_small_right.tex <==
\documentclass[tikz]{standalone}

\usepackage{amsfonts} %
\DeclareMathSymbol{\sm}{\mathbin}{AMSa}{"39}

\begin{document}
  \begin{tikzpicture}
  
  
  \definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
   
   \def \a{0.6}
   \def \h{1}
   

   \draw (-3*\h , 0.0) -- (5*\h ,0.0);
   \draw[thick] (-1.5\h , 0.0) -- (3.\h,0.0);
   
   \draw[thick,<->, red!70!black] (0.5*\h, -0.8) -- (1.5*\h +\h*\a+0.05*\h,-0.8)  node[draw=none,fill=none,midway,below] {$\hat C_{0}$};
   
   
   \begin{scope}[yshift=.1cm]
   \draw[thick,<->, airforceblue] (-1.5*\h +0.05*\h, 0.8)  --  (-0.5*\h- 0.05*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat C_{\sm 2}$};
   \draw[thick,<->, airforceblue] (-0.5*\h, 0.8)  --  ( 0.5*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat C_{\sm 1}$};
   \draw[thick,<->, airforceblue] (1.5*\h +\h*\a-0.05*\h, 0.8)  --  (0.5*\h +\h*\a,0.8) node[draw=none,fill=none,midway,above] {$\hat C_{1}$};
   \draw[thick,<->, airforceblue] (2.5*\h +\h*\a, 0.8)  --  (1.5*\h +\h*\a+0.05*\h,0.8) node[draw=none,fill=none,midway,above] {$\hat C_{2}$};
   \end{scope}
   
   \draw[thick] (-1.5*\h ,-0.1) -- (-1.5*\h ,0.1);
   \draw[thick] (-0.5*\h,-0.1) -- (-0.5*\h,0.1);
   \draw[thick] ( 0.5*\h,-0.1) -- ( 0.5*\h,0.1);
   \draw[thick] (0.5*\h +\h*\a,-0.1) -- (0.5*\h +\h*\a,0.1);
   \draw[thick] (1.5*\h +\h*\a,-0.1) -- (1.5*\h +\h*\a,0.1);
   \draw[thick] (2.5*\h +\h*\a,-0.1) -- (2.5*\h +\h*\a,0.1);
   
  \node at (0.15*\h+\h*\a,0.4){\scriptsize $w_{0,0}$};
  \node at (\h + \h*\a,0.6){\scriptsize $w_{1,1}$};
  \node at (\h + \h*\a,0.2){\scriptsize $w_{1,0}$};
   
  \node at (-1*\h,-0.4){$h$};
   \node at (0, -0.4){$h$};
   \node at (0.15*\h+\h*\a,-0.4){$\alpha h$};
   \node at (\h + \h*\a,-0.4){$h$};
   \node at (2*\h + \h*\a,-0.4){$h$};
   
    \node at (4.25*\h ,-0.4){cell sizes};

  \end{tikzpicture}
\end{document}
